Unlocking Multimodal Document Intelligence: From Current Triumphs to Future Frontiers of Visual Document Retrieval

With the rapid proliferation of multimodal information, Visual Document Retrieval (VDR) has emerged as a critical frontier in bridging the gap between unstructured visually rich data and precise information acquisition. Unlike traditional natural image retrieval, visual documents exhibit unique characteristics defined by dense textual content, intricate layouts, and fine-grained semantic dependencies. This paper surveys the VDR landscape as a retrieval problem in its own right, rather than as the front end of a generation pipeline, and does so specifically through the lens of the Multimodal Large Language Model (MLLM) era. We begin by examining the benchmark landscape, including the recent turn toward reasoning-intensive evaluation, and then dive into the methodological evolution along two orthogonal axes: what a retriever is, spanning multimodal embedding models and reranker models, and how it is deployed, from single-stage retrieval through Retrieval-Augmented Generation (RAG) to Agentic systems. Cutting across both, we analyse the representation--efficiency trade-off that late interaction imposes. We ground these categories in leaderboard evidence on where the empirical frontier actually lies, and close by identifying persistent challenges and outlining promising future directions for multimodal document intelligence.

==> (inline-0) <==
\begin{tabular}{ll cc lllll l} 
    \toprule
    \multirow{2}{*}{\makecell{\textbf{Category}}} & 
    \multirow{2}{*}{\makecell{\textbf{Benchmark}}} & 
    \multicolumn{2}{c}{\textbf{Publication}} & 
    \multicolumn{5}{c}{\textbf{Dataset}} & 
    \multirow{2}{*}{\makecell{\textbf{Resource}}} \\
    
    \cmidrule(lr){3-4} \cmidrule(lr){5-9}
    
    % --- 表头第二行 ---
    % 为被 multirow 占用的列留出空位
    & & 
    % Publication 的子列
    \multicolumn{1}{c}{\textbf{Team}} & 
    \multicolumn{1}{c}{\textbf{Venue}} & 
    % Dataset 的子列 (注意'#'需要转义)
    \multicolumn{1}{c}{\textbf{\#Query*}} & 
    \multicolumn{1}{c}{\textbf{\#Corpus*}} & 
    \multicolumn{1}{c}{\textbf{Multilingual}} & 
    \multicolumn{1}{c}{\textbf{Reasoning}} & 
    \multicolumn{1}{c}{\textbf{Retrieval Metric}} & 
    \\
    \midrule

    VDR & % Category
    MRMR \citep{zhang2025mrmr} & % Benchmark
    NTU & % Team
    ICLR'26 & % Venue
    1.50k & % \#Query
    42.80k & % \#Corpus
    en & % Multilingual
    \ding{52} & % Reasoning
    nDCG / HR & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/rebeccaz4/MRMR}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/MRMRbenchmark}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2510.09510}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    Invoice Haystack \citep{kanagalingam2026invoice} & % Benchmark
    Melbourne & % Team
    ECCV'26 & % Venue
    200 & % \#Query
    1.50k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2606.25343}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    VisDocAgentBench \citep{hu2026visdocagentbench} & % Benchmark
    PKU & % Team
    arxiv'26 & % Venue
    120 & % \#Query
    2.38k & % \#Corpus
    en & % Multilingual
    \ding{52} & % Reasoning (one-/two-bridge evidence chains)
    MRR / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2608.17889}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MMLongEmbed \citep{wang2026mmlongembed} & % Benchmark
    Soochow \& Ant Group & % Team
    arxiv'26 & % Venue
    8.46k & % \#Query
    20.88k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Precision & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2606.14747}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    CHaystack \citep{li2026chaystack} & % Benchmark
    SCU & % Team
    arxiv'26 & % Venue
    4.54k & % \#Query
    17.49k & % \#Corpus
    zh & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2607.24760}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    KoViDoRe \citep{choi2026kovidore} & % Benchmark
    Kyung Hee & % Team
    arxiv'26 & % Venue
    706 & % \#Query
    6.73k & % \#Corpus
    ko & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/whybe-choi/kovidore-benchmark}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/NomaDamas/ko-vdr-train-public}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2608.20840}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    L\"etzCross \citep{bachyr2026letzcross} & % Benchmark
    Luxembourg & % Team
    arxiv'26 & % Venue
    579 & % \#Query
    908 & % \#Corpus
    4 & % Multilingual (en, fr, de, lb)
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2608.21714}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    ViDoRe-V3 \citep{Quentin2025vidorev3} & % Benchmark
    Illuin Tech & % Team
    arxiv'26 & % Venue
    3.10k & % \#Query
    26.00k & % \#Corpus
    en, fr & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/illuin-tech/vidore-benchmark}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/collections/vidore/vidore-benchmark-v3}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2601.08620}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    IRPAPERS \citep{shorten2026irpapers} & % Benchmark
    Weaviate & % Team
    arxiv'26 & % Venue
    180 & % \#Query
    3.23k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/weaviate/IRPAPERS}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/weaviate/IRPAPERS}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2602.17687}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    ViDoRe-V1 \citep{faysse2024colpali} & % Benchmark 
    Illuin Tech & % Team
    ICLR'25 & % Venue
    3.81k & % #Query
    8.31k & % #Doc
    en, fr & % Multilingual
    - & % Reasoning 
    nDCG / Recall / MRR & % Metric
    % Resource
    \begin{adjustbox}{valign=m}
        % GitHub Icon
        \href{https://github.com/illuin-tech/vidore-benchmark}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em} 
        % Hugging Face Icon
        \href{https://huggingface.co/collections/vidore/vidore-benchmark}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em} 
        % PDF Icon
        \href{https://arxiv.org/pdf/2407.01449}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    VisRAG \citep{yu2024visrag} & % Benchmark
    Tsinghua & % Team
    ICLR'25 & % Venue
    3.61k & % #Query
    20.64k & % #Doc
    en & % Multilingual
    - & % Reasoning 
    Recall / MRR & % Metric
    % Resource
    \begin{adjustbox}{valign=m}
        % GitHub Icon
        \href{https://github.com/OpenBMB/VisRAG}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em} 
        % Hugging Face Icon
        \href{https://huggingface.co/collections/openbmb/visrag}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em} 
        % PDF Icon
        \href{https://arxiv.org/pdf/2410.10594}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    SeaDoc \citep{xiao2025scaling} & % Benchmark
    Alibaba & % Team
    NeurIPS'25 & % Venue
    1.00k & % \#Query
    5.06k & % \#Corpus
    4 & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/LCO-Embedding/LCO-Embedding}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/LCO-Embedding/SeaDoc}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2510.11693}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MMDocRAG \citep{dong2025benchmarking} & % Benchmark
    Huawei & % Team
    NeurIPS'25 & % Venue
    4.06k & % \#Query
    14.87k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/MMDocRAG/MMDocRAG}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/MMDocIR/MMDocRAG}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2505.16470}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    Real-MM-RAG \citep{wasserman2025real} & % Benchmark
    IBM & % Team
    ACL'25 & % Venue
    4.55k & % \#Query
    8.60k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    nDCG / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/collections/ibm-research/real-mm-rag-bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2502.12342}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    NL-DIR \citep{guo2025towards} & % Benchmark
    CAS & % Team
    CVPR'25 & % Venue
    205.00k & % \#Query
    41.80k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall / MRR & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/datasets/nianbing/NL-DIR}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://openaccess.thecvf.com/content/CVPR2025/papers/Guo_Towards_Natural_Language-Based_Document_Image_Retrieval_New_Dataset_and_Benchmark_CVPR_2025_paper.pdf}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    OpenDocVQA \citep{tanaka2025vdocrag} & % Benchmark
    NTT & % Team
    CVPR'25 & % Venue
    43.47k & % \#Query
    206.27k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/nttmdlab-nlp/VDocRAG}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/NTT-hil-insight/OpenDocVQA-Corpus}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2504.09795}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    ViDoSeek \citep{wang2025vidorag} & % Benchmark
    Alibaba & % Team
    EMNLP'25 & % Venue
    1.14k & % \#Query
    5.39k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall / MRR & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/Alibaba-NLP/ViDoRAG}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/autumncc/ViDoSeek}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2502.18017}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MMDocIR \citep{dong2025mmdocir} & % Benchmark
    Huawei & % Team
    EMNLP'25 & % Venue
    1.66k & % \#Query
    20.40k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/MMDocRAG/MMDocIR}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/MMDocIR}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2501.08828}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    Jina-VDR \citep{gunther2025jina} & % Benchmark
    Jina AI & % Team
    EMNLP'25 & % Venue
    57.33k & % \#Query
    70.62k & % \#Corpus
    20 & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/jina-ai/jina-vdr}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/collections/jinaai/jinavdr-visual-document-retrieval}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2506.18902}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    VisDoMBench \citep{suri2025visdom} & % Benchmark
    UMD & % Team
    NAACL'25 & % Venue
    2.27k & % \#Query
    8.30k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    ANLCS & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/MananSuri27/VisDoM}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2412.10704}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    ViDoRe-V2 \citep{mace2025vidorev2} & % Benchmark
    Illuin Tech & % Team
    arxiv'25 & % Venue
    1.15k & % \#Query
    4.54k & % \#Corpus
    en, fr & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/illuin-tech/vidore-benchmark}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/collections/vidore/vidore-benchmark-v2}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2505.17166}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    EVisRAG \citep{sun2025visrag} & % Benchmark
    PKU & % Team
    arxiv'25 & % Venue
    4.26k & % \#Query
    - & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Acc / F1 & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/OpenBMB/VisRAG}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/collections/openbmb/visrag}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2510.09733}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    Double-Bench \citep{shen2025we} & % Benchmark
    SCUT & % Team
    arxiv'25 & % Venue
    5.17k & % \#Query
    73.06k & % \#Corpus
    6 & % Multilingual
    - & % Reasoning
    HR & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/Episoode/Double-Bench}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/Episoode/Double-Bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2508.03644}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    VisR-Bench \citep{chen2025visr} & % Benchmark
    UB & % Team
    arxiv'25 & % Venue
    35.57k & % \#Query
    35.63k & % \#Corpus
    16 & % Multilingual
    - & % Reasoning
    Acc & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/puar-playground/VisR-Bench}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/puar-playground/VisR-Bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2508.07493}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MR2-Bench \citep{zhou2025mr} & % Benchmark
    BAAI & % Team
    arxiv'25 & % Venue
    1.31k & % \#Query
    47.74k & % \#Corpus
    en & % Multilingual
    \ding{52} & % Reasoning
    nDCG / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/VectorSpaceLab/MR2-Bench}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/JUNJIE99/MR2-Bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2509.26378}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MIRACL-VISION \citep{osmulski2025miracl} & % Benchmark
    NVIDIA & % Team
    arxiv'25 & % Venue
    7.90k & % \#Query
    338.73k & % \#Corpus
    18 & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/datasets/nvidia/miracl-vision}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/nvidia/miracl-vision}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2505.11651}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    UniDoc-Bench \citep{peng2025unidoc} & % Benchmark
    Salesforce & % Team
    arxiv'25 & % Venue
    1.74k & % \#Query
    70.00k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall / Precision & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/SalesforceAIResearch/UniDOC-Bench}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/Salesforce/UniDoc-Bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2510.03663}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    ViMDoc \citep{kim2025hybrid} & % Benchmark
    KAIST & % Team
    arxiv'25 & % Venue
    10.90k & % \#Query
    76.35k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/datasets/kaistdata/ViMDoc}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2510.22215}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    M4DocBench \citep{dong2025doc} & % Benchmark
    Huawei & % Team
    arxiv'25 & % Venue
    158 & % \#Query
    6.18k & % \#Corpus
    en, zh & % Multilingual
    \ding{52} & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://arxiv.org/pdf/2510.21603}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    SDS KoPub VDR \citep{lee2025sds} & % Benchmark
    Samsung & % Team
    arxiv'25 & % Venue
    600 & % \#Query
    40.78k & % \#Corpus
    en, ko & % Multilingual
    - & % Reasoning
    nDCG / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/datasets/SamsungSDS-Research/SDS-KoPub-VDR-Benchmark}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2511.04910}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    Nayana-IR \citep{kolavi2025m3dr} & % Benchmark
    CognitiveLab & % Team
    arxiv'25 & % Venue
    1.00k & % \#Query
    5.40k & % \#Corpus
    22 & % Multilingual
    - & % Reasoning
    nDCG / Recall / mAP / MRR & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/collections/Cognitive-Lab/nayanair-bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2512.03514}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    VDR & % Category
    MMLongBench-Doc \citep{ma2024mmlongbench} & % Benchmark
    NTU & % Team
    NeurIPS'24 & % Venue
    1.08k & % \#Query
    6.41k & % \#Corpus
    en & % Multilingual
    - & % Reasoning
    Acc / F1 & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/mayubo2333/MMLongBench-Doc}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/yubo2333/MMLongBench-Doc}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://proceedings.neurips.cc/paper_files/paper/2024/file/ae0e43289bffea0c1fa34633fc608e92-Paper-Datasets_and_Benchmarks_Track.pdf}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    \midrule

    Gen. & % Category
    MMEB-V2 \citep{meng2025vlm2vec} & % Benchmark
    Salesforce & % Team
    TMLR'26 & % Venue
    - & % \#Query / (Eval Samples)
    - & % \#Corpus / (Candidates)
    en & % Multilingual
    - & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/TIGER-AI-Lab/VLM2Vec}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/TIGER-Lab/MMEB-V2}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2507.04590}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MM-BRIGHT \citep{abdallah2026mm} & % Benchmark
    University of Innsbruck & % Team
    arxiv'26 & % Venue
    2.80k & % \#Query
    2.50M & % \#Corpus / Candidates
    en & % Multilingual
    \ding{51} & % Reasoning
    nDCG & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/mm-bright/MM-BRIGHT}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/mm-bright/MM-BRIGHT}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2601.09562}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    ARK-Bench \citep{lin2026ark} & % Benchmark
    SCU & % Team
    arxiv'26 & % Venue
    1.55k & % \#Query
    36.03k & % \#Corpus / Candidates
    en & % Multilingual
    \ding{51} & % Reasoning
    nDCG / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://huggingface.co/datasets/XLearning-SCU/ARK-Bench}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2602.09839}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MMEB \citep{jiang2024vlm2vec} & % Benchmark
    Waterloo \& Salesforce & % Team
    ICLR'25 & % Venue
    12.00k & % \#Query / (Eval Samples)
    12.00M & % \#Corpus / (Candidates)
    en & % Multilingual
    - & % Reasoning
    Precision & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/TIGER-AI-Lab/VLM2Vec}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/TIGER-Lab/MMEB-eval}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2410.05160}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    Visual Haystacks \citep{wu2024visual} & % Benchmark
    UCB & % Team
    ICLR'25 & % Venue
    20.10k & % \#Query / (Eval Samples)
    97.00k & % \#Corpus / (Candidates)
    en & % Multilingual
    - & % Reasoning
    Acc & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/visual-haystacks/vhs_benchmark}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/tsunghanwu/visual_haystacks}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2407.13766}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    COCO-Facet \citep{li2025highlighting} & % Benchmark
    Washington & % Team
    NeurIPS'25 & % Venue
    9.11k & % Eval Samples / \#Query
    911.20k & % Candidates / \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/lst627/COCO-Facet}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2505.15877}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    UMRB \citep{zhang2024gme} & % Benchmark
    PolyU \& Alibaba & % Team
    CVPR'25 & % Venue
    200.00k & % \#Query / (Eval Samples)
    40.00M & % \#Corpus / (Candidates)
    en & % Multilingual
    - & % Reasoning
    nDCG / Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/embeddings-benchmark/mteb}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/mteb}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2412.16855}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MIEB \citep{xiao2025mieb} & % Benchmark
    Durham University & % Team
    ICCV'25 & % Venue
    1.25M & % \#Query / Eval Samples
    7.62M & % \#Corpus / Candidates
    38 & % Multilingual
    - & % Reasoning
    nDCG / Recall / mAP & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/embeddings-benchmark/mteb}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/mteb}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2504.10471}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MMNeedle \citep{wang2025multimodal} & % Benchmark
    Rutgers University & % Team
    NAACL'25 & % Venue
    280.00k & % Eval Samples / \#Query
    40.00k & % Candidates / \#Corpus
    en & % Multilingual
    - & % Reasoning
    Acc & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/Wang-ML-Lab/multimodal-needle-in-a-haystack}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2406.11230}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MMMEB \citep{musacchio2025xvlm2vec} & % Benchmark
    Uniba & % Team
    arxiv'25 & % Venue
    9.20k & % \#Query / Eval Samples
    9.20k & % \#Corpus / Candidates
    5 & % Multilingual
    - & % Reasoning
    Precision & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/swapUniba/xVLM2Vec}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/swap-uniba/MMMEB-Benchmark}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2503.09313}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    MM-NIAH \citep{wang2024needle} & % Benchmark
    FDU \& Shanghai AI Lab & % Team
    NeurIPS'24 & % Venue
    5.58k & % Eval Samples / \#Query
    - & % Candidates / \#Corpus
    en & % Multilingual
    - & % Reasoning
    Acc & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/OpenGVLab/MM-NIAH}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/OpenGVLab/MM-NIAH}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2406.07230}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    M2KR \citep{lin2024preflmr} & % Benchmark
    Cambridge & % Team
    ACL'24 & % Venue
    39.79k & % \#Instances / Eval Samples
    514.85k & % \#Candidates / Candidates
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/linweizhedragon/retrieval-augmented-visual-question-answering}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/BByrneLab/multi_task_multi_modal_knowledge_retrieval_benchmark_M2KR}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2402.08327}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    Gen. & % Category
    M-BEIR \citep{wei2024uniir} & % Benchmark
    Waterloo & % Team
    ECCV'24 & % Venue
    190k & % Eval Samples / \#Query
    5.6M & % Candidates / \#Corpus
    en & % Multilingual
    - & % Reasoning
    Recall & % Retrieval Metric
    \begin{adjustbox}{valign=m}
        \href{https://github.com/TIGER-AI-Lab/UniIR}{
            \includegraphics[height=3ex]{icons/icon_github.png}
        }
        \hspace{0.05em}
        \href{https://huggingface.co/datasets/TIGER-Lab/M-BEIR}{
            \includegraphics[height=3ex]{icons/icon_huggingface.png}
        }
        \hspace{0.05em}
        \href{https://arxiv.org/pdf/2311.17136}{
            \includegraphics[height=3ex]{icons/icon_pdf.png}
        }
    \end{adjustbox} \\

    \bottomrule    
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l l ll llllll l l} 
    \toprule
    % --- 表头第一行 ---
    \multirow{2}{*}{\makecell{\textbf{Category}}} & 
    \multirow{2}{*}{\makecell{\textbf{Embedding}}} &
    \multicolumn{2}{c}{\textbf{Publication}} & 
    \multicolumn{6}{c}{\textbf{Model}} & 
    \multirow{2}{*}{\makecell{\textbf{Novelty}}} & 
    \multirow{2}{*}{\makecell{\textbf{Resource}}} \\
    
    \cmidrule(lr){3-4} \cmidrule(lr){5-10}
    
    % --- 表头第二行 ---
    & & 
    \multicolumn{1}{c}{\textbf{Team}} & 
    \multicolumn{1}{c}{\textbf{Venue}} & 
    \multicolumn{1}{c}{\textbf{Params.}} & 
    \multicolumn{1}{c}{\textbf{Backbone}} & 
    \multicolumn{1}{c}{\textbf{Multilingual}} & 
    \multicolumn{1}{c}{\textbf{Multi-Vec}} &
    \multicolumn{1}{c}{\textbf{Training-Free}} &
    \multicolumn{1}{c}{\textbf{Generative}} &
    & \\
    \midrule

VDR & 
Nemotron ColEmbed V2 \citep{moreira2026nemotron} &
NVIDIA &
ECIR'26 &
4B/8B & 
Qwen3-VL/Llama3.2 & 
en & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/nvidia/nemotron-colembed-v2}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2602.03992}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR &
Argus-Retriever \citep{abdallah2026argus} &
Innsbruck \& Chungbuk &
arxiv'26 &
2B/4B/9B &
Qwen3-VL &
en &
\ding{52} &
- &
- &
\encircle[fill=DarkBlue, text=white]{M} & % region-aware query-conditioned MoE
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2606.04300}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR &
MM-Matryoshka \citep{xiang2026mmmatryoshka} &
HKUST(GZ) \& Alibaba &
arxiv'26 &
2B/3B &
PaliGemma/Qwen2-VL &
en &
\ding{52} &
- &
- &
\encircle[fill=DarkRed, text=white]{T} \encircle[fill=DarkYellow, text=white]{E} & % 2D Matryoshka training
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2606.07654}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR &
VaRS-Doc \citep{wang2026varsdoc} &
SJTU &
arxiv'26 &
3B &
Qwen2.5-VL &
en &
\ding{52} &
- &
- &
\encircle[fill=DarkBlue, text=white]{M} & % latent self-probing variant representations
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2608.01211}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR &
NanoVDR \citep{liu2026nanovdr} &
Aalto University& 
arxiv'26 & 
69M/112M/151M & 
BERT & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkRed, text=white]{T} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/nanovdr/NanoVDR-S-Multi}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2603.12824}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR & 
CausalEmbed \citep{huo2026causalembed} & 
HKUST(GZ) \& Alibaba & 
arxiv'26 & 
3B & 
Qwen2.5-VL/PaliGemma & 
en & 
\ding{52} & 
- & 
\ding{52} & 
\encircle[fill=DarkRed, text=white]{T} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/Z1zs/Causal-Embed}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/collections/Vectora/causalembed}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2601.21262}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR & 
ColParse \citep{yan2026beyond} & 
HKUST(GZ) \& Alibaba & 
arxiv'26 & 
2B/7B & 
Qwen2/2.5-VL & 
en & 
\ding{52} & 
\ding{52} & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkYellow, text=white]{E}& 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2603.01666}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR & 
ColChunk \citep{yan2026colchunk} & 
HKUST(GZ) \& Alibaba & 
arxiv'26 & 
2B/7B & 
Qwen2/2.5-VL & 
en & 
\ding{52} & 
\ding{52} & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkYellow, text=white]{E}& 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2604.10167}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR & 
Ops-Colqwen3 \citep{ops_colqwen3_4b} & 
Alibaba & 
blog'26 & 
4B & 
Qwen3-VL & 
30 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/OpenSearch-AI/Ops-Colqwen3-4B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
\end{adjustbox} \\

% 1. ColPali (ICLR'25)
VDR & 
ColPali/ColQwen \citep{faysse2024colpali} & 
Illuin Tech & 
ICLR'25 & 
3B & 
PaliGemma & 
en & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T}& 
\begin{adjustbox}{valign=m}
    \href{https://github.com/illuin-tech/colpali}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/vidore/colpali-v1.3}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2407.01449}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 2. Unveil (ACL'25)
VDR & 
Unveil \citep{sun2025unveil} & 
PKU & 
ACL'25 & 
3B & 
MiniCPM-V & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://aclanthology.org/2025.acl-long.1166.pdf}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 3. ColMate (EMNLP'25)
VDR & 
ColMate \citep{masry2025colmate} & 
ServiceNow & 
EMNLP'25 & 
3B & 
PaliGemma & 
en/fr & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/ahmed-masry/ColMate-3B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://aclanthology.org/2025.emnlp-industry.145.pdf}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 4. ColFlor (NeurIPS'25 W -> Treated as arxiv, Late 2025)
VDR & 
ColFlor \citep{masry2025colflor} & 
York Uni. & 
arxiv'25 & 
0.2B & 
Florence-2 & 
en/fr & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/AhmedMasryKU/colflor}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://openreview.net/pdf?id=DrvZsa2GpN}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 5. ModernVBERT (arxiv'25 - Oct)
VDR & 
ColModernVBERT \citep{teiletche2025modernvbert} & 
Illuin Tech & 
arxiv'25 & 
0.3B & 
SigLIP & 
en & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/ModernVBERT/colmodernvbert}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2510.01149}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 7. Nemoretriever (arxiv'25 - Jul)
VDR & 
Nemoretriever ColEmbed \citep{xu2025llama} & 
NVIDIA & 
arxiv'25 & 
1B/3B & 
Llama-3.2 & 
18 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/nvidia/nemotron-rag}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2507.05513}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 8. jina-embeddings-v4 (arxiv'25 - Jun)
VDR & 
jina-embeddings-v4 \citep{gunther2025jina} & 
Jina AI & 
arxiv'25 & 
4B & 
Qwen2.5-VL & 
20 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/jinaai/jina-embeddings-v4}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2506.18902}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 9. Tomoro ColQwen3 (model release, 2025)
VDR & 
Tomoro-ColQwen \citep{huang2025beyond} & 
Tomoro AI & 
blog'25 & 
4B/8B & 
Qwen2.5/3 & 
en/fr & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/TomoroAI/tomoro-colqwen3-embed-8b}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://tomoro.ai/insights/beyond-text-unlocking-true-multimodal-end-to-end-rag-with-tomoro-colqwen3}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 10. NetraEmbed/M3DR (arxiv'25)
VDR & 
ColNetraEmbed \citep{kolavi2025m3dr} & 
CognitiveLab & 
arxiv'25 & 
4B & 
Gemma 3 & 
22 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/Cognitive-Lab/ColNetraEmbed}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/abs/2512.03514}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 11. Granite Vision (arxiv'25 - Feb)
VDR & 
Granite-vision-embedding \citep{team2025granite} & 
IBM & 
arxiv'25 & 
2B & 
Granite-3.1 & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/ibm-granite/granite-vision-3.3-2b-embedding}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2502.09927}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

VDR & 
SauerkrautLM-ColQwen \citep{sauerkrautlm-colpali-2025} & 
VAGO Solutions & 
blog'25 & 
2B/4B/8B & 
Qwen3-VL & 
6 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/VAGOsolutions/sauerkrautlm-vision-document-retrieval}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
\end{adjustbox} \\

% 12. vdr-2b-multi-v1 (blog'25)
VDR & 
vdr-2b-multi-v1 \citep{LlamaIndex2025Multilingual} & 
LlamaIndex & 
blog'25 & 
2B & 
Qwen2VL & 
5 & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/llamaindex/vdr-2b-multi-v1}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://huggingface.co/blog/vdr-2b-multilingual}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 13. Eager Embed (blog'25)
VDR & 
Eager Embed \citep{EagerEmbed} & 
Eagerworks & 
blog'25 & 
4B & 
Qwen2.5-VL & 
en & 
- & 
- & 
- & 
- & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/eagerworks/eager-embed}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/eagerworks/eager-embed-v1}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}
\end{adjustbox} \\

% 14. Nomic Embed Multimodal (blog'25)
VDR & 
ColNomic Embed Multimodal \citep{nomicembedmultimodal2025} & 
Nomic AI & 
blog'25 & 
3B/7B & 
Qwen2.5-VL & 
5 & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/nomic-ai/nomic-embed-multimodal}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://www.nomic.ai/news/nomic-embed-multimodal}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% 15. DSE (EMNLP'24)
VDR & 
DSE \citep{ma2024dse} & 
Waterloo & 
EMNLP'24 & 
4B & 
Phi-3-Vision & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2406.11251}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

\midrule

% --- VLM2Vec-V2 (2026, tmlr) ---
Gen. & 
MetaEmbed \citep{xiao2025metaembed} & 
Meta & 
ICLR'26 & 
3-32B & 
Qwen2.5/Llama-3.2 & 
en/fr & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2509.18095}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & UME-R1 \citep{lan2025ume} & Tencent & ICLR'26 & 2B/7B & Qwen2-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/XMUDeepLIT/UME-R1}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/zhibinlan/UME-R1-2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2511.00405}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & TTE \citep{cui2025think} & Meta & ICLR'26 & 2B/7B & Qwen2-VL & en/fr & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2510.05014}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & U-MARVEL \citep{li2025umarvel} & NJU & ICLR'26 & 7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/chaxjli/U-MARVEL}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/TencentBAC/U-MARVEL-Qwen2VL-7B-Instruct}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2507.14902}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & VLM2Vec-V2 \citep{meng2025vlm2vec} & Salesforce & TMLR'26 & 2B & Qwen2-VL & en/fr & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D}& 
\begin{adjustbox}{valign=m}
    \href{https://github.com/TIGER-AI-Lab/VLM2Vec}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/VLM2Vec/VLM2Vec-V2.0}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2507.04590}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & Evo-Retriever \citep{li2026evo} & Alibaba & CVPR'26 & 3B/8B & Qwen2.5-VL & en & \ding{52} & - & - & 
\encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/ApsaraStackMaaS}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2603.16455}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & MuCo \citep{gu2026muco} & NAVER AI & CVPR'26 & 2B/7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/naver-ai/muco}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2602.06393}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

   % --- UniME-V2 (2026, AAAI) ---
Gen. & UniME-V2 \citep{gu2025unimev2} & MiroMind & AAAI'26 & 2B/7B & Qwen2-VL/LLaVA & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/GaryGuTC/UniME-v2}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/collections/TianchengGu/unime-v2}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2510.13515}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & Qwen3-VL-Embedding \citep{li2026qwen3vlembed} & Alibaba & arxiv'26 & 2B/8B & Qwen3-VL & 30 & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/QwenLM/Qwen3-VL-Embedding}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/collections/Qwen/qwen3-vl-embedding}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2601.04720}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & V-Retrver \citep{chen2026vretrver} & Tsinghua & arxiv'26 & 7B & Qwen2.5-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/chendy25/V-Retrver}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/V-Retrver/V-Retrver-7B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2602.06034}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & TTE-v2 \citep{cui2025reason} & Meta & arxiv'26 & 2B/7B & Qwen2-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2602.23369}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & Embed-RL \citep{jiang2026embedrl} & Tsinghua \& Kuaishou & arxiv'26 & 2B/4B & Qwen3-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/ZoengHN/Embed-RL}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/ZoengHouNaam/Embed-RL-2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2602.13823}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & PLUME \citep{He2026PLUMELR} & SEU \& CAS & arxiv'26 & 2B & Qwen2-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/haoxiangzhao12138/PLUME}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/CUDAOUTOFMEMORY/PLUME-Qwen2-VL-2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2604.02073}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & RAR \citep{zhang2026reasoning} & Wisconsin-Madison & arxiv'26 & 8B & Qwen3-VL & 30 & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/AugmentedRetrieval/ReasoningAugmentedRetrieval}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2602.07125}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & TRACE \citep{hao2026trace} & CAS & arxiv'26 & 7B & Qwen2.5-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D}  & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2603.02929}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & MMEmb-R1 \citep{Wang2026MMEmbR1RM} & CUHK \& ByteDance & arxiv'26 & 2B/4B/7B & Qwen2/3-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2604.06156}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & Magic-MM-Embedding \citep{li2026magicmmembedding} & Huawei & arxiv'26 & 7B & InternVL3 & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} \encircle[fill=DarkYellow, text=white]{E}   & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2602.05275}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & e5-omni \citep{chen2026e5} & RUC& arxiv'26 & 3B/8B & Qwen2.5-Omni & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/Haon-Chen/e5-omni}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2601.03666}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & AGFF-EMBED \citep{hu2026adaptive} & Tencent & arxiv'26 & 7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2602.05729}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- MM-Embed (2025, ICLR) ---
Gen. & 
MM-Embed \citep{lin2024mm} & 
NVIDIA & 
ICLR'25 & 
7B & 
LLaVA-NeXT & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkRed, text=white]{T} & % Hard Negative Mining (Loss/Data)
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/nvidia/MM-Embed}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2411.02571}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- NV-Embed-v2 (2025, ICLR) ---
% Gen. & 
% NV-Embed \citep{lee2024nv} & 
% NVIDIA & 
% ICLR'25 & 
% 7B & 
% Mistral & 
% en & 
% - & 
% - & 
% - & 
% \encircle[fill=DarkBlue, text=white]{M} & % Latent Attention
% \begin{adjustbox}{valign=m}
%     \href{https://huggingface.co/nvidia/NV-Embed-v2}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
%     \href{https://arxiv.org/pdf/2405.17428}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
% \end{adjustbox} \\

% --- VLM2Vec (2025, ICLR) ---
Gen. & 
VLM2Vec \citep{jiang2024vlm2vec} & 
Waterloo \& Salesforce & 
ICLR'25 & 
8B & 
Phi-3.5-V & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & % Framework + Benchmark
\begin{adjustbox}{valign=m}
    \href{https://github.com/TIGER-AI-Lab/VLM2Vec}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/TIGER-Lab/VLM2Vec-Qwen2VL-7B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2410.05160}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- B3 (2025, NeurIPS) ---
Gen. & B3 \citep{thirukovalluru2025breaking} & Duke & NeurIPS'25 & 2B/7B/8B & Qwen2-VL/InternVL3 & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T} \encircle[fill=DarkYellow, text=white]{E}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/raghavlite/B3}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/raghavlite/B3_Qwen2_2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2505.11293}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- LCO-Embedding (2025, NeurIPS) ---
Gen. & LCO-Embedding \citep{xiao2025scaling} & Alibaba & NeurIPS'25 & 3B/7B & LLaVA/Qwen2.5-VL & 38 & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/LCO-Embedding/LCO-Embedding}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/LCO-Embedding}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2510.11693}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- MegaPairs (2025, ACL) ---
Gen. & 
MMRet-MLLM \citep{zhou2025megapairs} & 
BUPT & 
ACL'25 & 
7B & 
LLaVA-1.6 & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & % Data Synthesis
\begin{adjustbox}{valign=m}
    \href{https://github.com/VectorSpaceLab/MegaPairs}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/BAAI/BGE-VL-MLLM-S2}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2412.14475}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- UniSE (2025, ACL) ---
Gen. & UniSE \citep{liu2025any} & BAAI & ACL'25 & 0.4/2B & CLIP/Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/VectorSpaceLab/Vis-IR}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/marsh123/UniSE-MLLM}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2502.11431}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- GME (2025, CVPR) ---
Gen. & 
GME \citep{zhang2024gme} & 
PolyU \& Alibaba & 
CVPR'25 & 
7B & 
Qwen2-VL & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & % Fused-Modal Data
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/Alibaba-NLP/gme-Qwen2-VL-2B-Instruct}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2412.16855}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- LamRA (2025, CVPR) ---
Gen. & 
LamRA \citep{liu2025lamra} & 
SJTU \& Xiaohongshu & 
CVPR'25 & 
7B & 
Qwen2-VL & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} & % Retrieval Assistant
\begin{adjustbox}{valign=m}
    \href{https://github.com/Code-kunkun/LamRA}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/code-kunkun/LamRA-Ret}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2412.01720}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- VladVA (2025, CVPR) ---
Gen. & 
VladVA \citep{ouali2025vladva} & 
Samsung & 
CVPR'25 & 
7B & 
LLaVA-1.5 & 
en & 
- & 
- & 
\ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} & % Discriminative Fine-tuning
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/abs/2412.04378}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- CAFe (2025, ICCV) ---
Gen. & CAFe \citep{yu2025cafe} & Meta & ICCV'25 & 0.5B/7B & LLaVA-OV & en & - & - & \ding{52} & 
\encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/haoyu-bu/CAFe}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2503.19900}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- UniME (Sydney) (2025, MM) ---
Gen. & UniME-V1 \citep{gu2025breaking} & Sydney & MM'25 & 4B/7B & Phi-3.5/LLaVA & en & - & - & - & 
\encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/deepglint/UniME}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/DeepGlint-AI/UniME-Phi3.5-V-4.2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2504.17432}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- CoMa (2025, arxiv) ---
Gen. & CoMa \citep{li2025compression} & CAS \& Kuaishou & arxiv'25 & 3B/7B & Qwen2.5-VL & en & - & - & - &
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkYellow, text=white]{E} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2511.08480}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- FreeRet (2025, arxiv) ---
Gen. & FreeRet \citep{zhu2025freeret} & NJU & arxiv'25 & 2-32B & Qwen2/2.5-VL/InternVL3 & en & - & \ding{52} & - & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2509.24621}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- LLaVE (2025, arxiv) ---
Gen. & LLaVE \citep{lan2025llave} & Tencent & arxiv'25 & 0.5B/7B & LLaVA/Aquila & en & - & - & - & 
\encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/XMUDeepLIT/LLaVE}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/zhibinlan/LLaVE-7B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2503.04812}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- mmE5 (2025, arxiv) ---
Gen. & mmE5 \citep{chen2025mme5} & RUC & arxiv'25 & 11B & Llama-3.2 & 93 & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/haon-chen/mmE5}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/intfloat/mmE5-mllama-11b-instruct}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2502.08468}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- MoCa (2025, arxiv) ---
Gen. & MoCa \citep{chen2025moca} & RUC & arxiv'25 & 3B/7B & Qwen2.5-VL & en/fr & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/haon-chen/MoCa}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/moca-embed/MoCa-Qwen25VL-3B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2506.23115}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- PDF (2025, arxiv) ---
Gen. & PDF \citep{wang2025explore} & Alibaba & arxiv'25 & 2B/7B & LLaVA/Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/Xu3XiWang/PDF-VLM2Vec}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2511.01588}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- QQMM (2025, arxiv) ---
Gen. & QQMM \citep{xue2025improve} & Tencent & arxiv'25 & 7B & LLaVA/Qwen2-VL& en & - & - & - & 
\encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/QQ-MM/QQMM-embed}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2506.02020}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- ReMatch (2025, arxiv) ---
Gen. & ReMatch \citep{liu2025rematch} & Xiaohongshu & arxiv'25 & 2B/7B & Qwen2/2.5-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/FireRedTeam/ReMatch}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2511.19278}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- RGE (2025, arxiv) ---
Gen. & RGE \citep{liu2025reasoning} & SenseTime & arxiv'25 & 3B & Qwen2.5-VL & en & - & - & \ding{52} & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/MCG-NJU/RGE}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/MCG-NJU/RGE}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2511.16150}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- RzenEmbed (2025, arxiv) ---
Gen. & RzenEmbed \citep{jian2025rzenembed} & 360 AI & arxiv'25 & 2B/8B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/qihoo360/RzenEmbed}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2510.27350v1}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- Unite (2025, arxiv) ---
Gen. & Unite \citep{kong2025modality} & Kuaishou & arxiv'25 & 2B/7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T}  & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/friedrichor/UNITE}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/collections/friedrichor/unite}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2505.19650}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- VIRTUE (2025, arxiv) ---
Gen. & VIRTUE \citep{wang2025virtue} & Sony & arxiv'25 & 2B/7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2510.00523}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- xVLM2Vec (2025, arxiv) ---
Gen. & xVLM2Vec \citep{musacchio2025xvlm2vec} & UBAM & arxiv'25 & 4B & Phi-3.5-V & 5 & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://github.com/swapUniba/xVLM2Vec}{\includegraphics[height=3ex]{icons/icon_github.png}} \hspace{0.05em} 
    \href{https://huggingface.co/swap-uniba/xVLM2Vec}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2503.09313}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- SAIL-Embedding  (SAIL-Embedding, arxiv) ---
Gen. & SAIL-Embedding \citep{lin2025sail} & ByteDance & arxiv'25 & - & SAIL-VL & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} \encircle[fill=DarkRed, text=white]{T} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2510.12709?}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- Ops-MM-embedding (2025, blog) ---
Gen. & Ops-MM-embedding \citep{ops-mm-embedding} & Alibaba & blog'25 & 2B/7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/OpenSearch-AI/Ops-MM-embedding-v1-2B}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}
\end{adjustbox} \\

% --- EvoQwen2.5-VL-Retriever (2025, blog) ---
Gen. & EvoQwen2.5-VL-Retriever \citep{evoqwen} & Alibaba & blog'25 & 3B/7B & Qwen2.5-VL & en & \ding{52} & - & - & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/ApsaraStackMaaS/EvoQwen2.5-VL-Retriever-3B-v1}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}
\end{adjustbox} \\

% --- Seed1.6-Embedding (2025, blog) ---
Gen. & Seed1.6-Embedding \citep{Seed1.6-Embedding} & ByteDance & blog'25 & - & Seed1.6-flash & en & - & - & - & 
\encircle[fill=DarkGreen, text=white]{D} & 
\begin{adjustbox}{valign=m}
    \href{https://seed1-6-embedding.github.io/}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- PreFLMR (2024, ACL) ---
Gen. & 
PreFLMR \citep{lin2024preflmr} & 
Cambridge & 
ACL'24 & 
2B & 
BERT & 
en & 
\ding{52} & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & % Arch + Benchmark
\begin{adjustbox}{valign=m}
    \href{https://github.com/linweizhedragon/retrieval-augmented-visual-question-answering}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/LinWeizheDragon/PreFLMR_ViT-G}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2402.08327}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- VISTA (2024, ACL) ---
Gen. & 
Vista \citep{zhou2024vista} & 
BUPT & 
ACL'24 & 
0.2B & 
BGE-v1.5 & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkGreen, text=white]{D} & % Vis->Text Token + Data
\begin{adjustbox}{valign=m}
    \href{https://github.com/FlagOpen/FlagEmbedding}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2406.04292}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- UniIR (2024, ECCV) ---
Gen. & 
UniIR \citep{wei2024uniir} & 
Waterloo & 
ECCV'24 & 
0.4B & 
CLIP & 
en & 
- & 
- & 
- & 
\encircle[fill=DarkGreen, text=white]{D} & % Benchmark + Data
\begin{adjustbox}{valign=m}
    \href{https://github.com/TIGER-AI-Lab/UniIR}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/TIGER-Lab/UniIR}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2311.17136}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- M-Solomon (2024, CIKM/Other) ---
Gen. & M-Solomon \citep{kim2025let} & NC AI & CIKM'24 & 7B & Qwen2-VL & en & - & - & - & 
\encircle[fill=DarkBlue, text=white]{M} & 
\begin{adjustbox}{valign=m}
    \href{https://arxiv.org/pdf/2511.02358}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

Gen. & 
Nomic Embed Vision \citep{nussbaum2024nomic} & 
Nomic AI & 
arxiv'24 & 
0.2B & 
BERT & 
en & 
- & 
- & 
- & 
- & 
\begin{adjustbox}{valign=m}
    \href{https://huggingface.co/collections/nomic-ai/nomic-embed-vision}{\includegraphics[height=3ex]{icons/icon_huggingface.png}} \hspace{0.05em} 
    \href{https://arxiv.org/pdf/2406.18587}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

% --- E5-V (2024, arxiv) ---
Gen. & 
E5-V \citep{jiang2024e5} &
Beihang &
arxiv'24 &
8B &
LLaVA-NeXT &
en &
- &
- & % NOT training-free: prompt-based unification + contrastive tuning on text-only pairs
- &
\encircle[fill=DarkBlue, text=white]{M} \encircle[fill=DarkRed, text=white]{T} & % Single Modality Training
\begin{adjustbox}{valign=m}
    \href{https://github.com/kongds/E5-V}{\includegraphics[height=3ex]{icons/icon_github.png}}\hspace{0.05em} 
    \href{https://huggingface.co/royokong/e5-v}{\includegraphics[height=3ex]{icons/icon_huggingface.png}}\hspace{0.05em} 
    \href{https://arxiv.org/pdf/2407.12580}{\includegraphics[height=3ex]{icons/icon_pdf.png}}
\end{adjustbox} \\

    \bottomrule    
    \end{tabular}
